Neural Network Acceleration of Iterative Methods for Nonlinear Schr\"odinger Eigenvalue Problems

We present a novel approach to accelerate iterative methods to solve nonlinear Schr\"odinger eigenvalue problems using neural networks. Nonlinear eigenvector problems are fundamental in quantum mechanics and other fields, yet conventional solvers often suffer from slow convergence in extreme parameter regimes, as exemplified by the rotating Bose- Einstein condensate (BEC) problem. Our method uses a neural network to predict and refine solution trajectories, leveraging knowledge from previous simulations to improve convergence speed and accuracy. Numerical experiments demonstrate significant speed-up over classical solvers, highlighting both the strengths and limitations of the approach.

==> figs/histograms/hist_its.tex <==
\begin{tikzpicture}
\begin{axis}[
    width = \textwidth,
    height = \textwidth,
    ymin=0, ymax=240.9,
    xmin = -1100, xmax = 1100,
    minor y tick num = 3,
    xtick = {-1000, -500, 0, 500, 1000},
    xticklabels = {{-1000\phantom{-}, -500\phantom{-}, 0, 500, 1000}},
    area style,
    ]
\addplot+[ybar stacked, bar width=100, color = blue!30, draw = blue] coordinates { 
(-1050, 0)
(-950,0.0)
(-850,0.0)
(-750,0.0)
(-650,0.0)
(-550,1.0)
(-450,0.0)
(-350,4.0)
(-250,3.0)
(-150,9.0)
(-50,44.0)
(50,215.0)
(150,70.0)
(250,33.0)
(350,19.0)
(450,9.0)
(550,8.0)
(650,5.0)
(750,0.0)
(850,3.0)
(950,3.0)
(1050, 0)
};
\addplot+[ybar stacked, bar width=100, color = blue!30, draw = blue, pattern = north east lines, pattern color = blue] coordinates { 
(-1050, 5.0)
(-950,0)
(-850,0)
(-750,0)
(-650,0)
(-550,0)
(-450,0)
(-350,0)
(-250,0)
(-150,0)
(-50,0)
(50,0)
(150,0)
(250,0)
(350,0)
(450,0)
(550,0)
(650,0)
(750,0)
(850,0)
(950,0)
(1050, 20.0)
};
\addplot+[ybar stacked, bar width=100, color = orange!30, draw = orange] coordinates { 
(-1050, 0)
(-950,2.0)
(-850,0.0)
(-750,0.0)
(-650,2.0)
(-550,0.0)
(-450,0.0)
(-350,3.0)
(-250,3.0)
(-150,1.0)
(-50,3.0)
(50,4.0)
(150,6.0)
(250,4.0)
(350,3.0)
(450,1.0)
(550,0.0)
(650,2.0)
(750,4.0)
(850,1.0)
(950,0.0)
(1050, 0)
};
\addplot+[ybar stacked, bar width=100, color = orange!30, draw = orange, pattern = north east lines, pattern color = orange] coordinates { 
(-1050, 3.0)
(-950,0)
(-850,0)
(-750,0)
(-650,0)
(-550,0)
(-450,0)
(-350,0)
(-250,0)
(-150,0)
(-50,0)
(50,0)
(150,0)
(250,0)
(350,0)
(450,0)
(550,0)
(650,0)
(750,0)
(850,0)
(950,0)
(1050, 7.0)
};

\addplot[mark=none, red ,dashed, thick] coordinates {(435.388,0) (435.388,438.0)};
\addplot [red,, nodes near coords={\small Mean: 435.39},every node near coord/.style={anchor=180}] coordinates {( -1000, 131.4)};
%\addplot[mark=none, orange ,dashed, thick] coordinates {(270.57551020408164,0) (270.57551020408164,438.0)};
%\addplot [orange,, nodes near coords={\small Adj. mean: 270.58},every node near coord/.style={anchor=180}] coordinates {( -1000, 120.45)};
\addplot[mark=none, black ,dashed ,thick] coordinates {(68.5,0) (68.5,438.0)};
\addplot [black,, nodes near coords={\small Median: 68.50},every node near coord/.style={anchor=180}] coordinates {(-1000, 120.45)};
\end{axis}
\end{tikzpicture}


==> figs/histograms/hist_its_enhanced.tex <==
\begin{tikzpicture}
\begin{axis}[
    width = \textwidth,
    height = \textwidth,
    ymin=0, ymax=198.00000000000003,
    xmin = -1100, xmax = 1100,
    minor y tick num = 3,
    xtick = {-1000, -500, 0, 500, 1000},
    xticklabels = {{-1000\phantom{-}, -500\phantom{-}, 0, 500, 1000}},
    area style,
    ]
\addplot+[ybar stacked, bar width=100, color = blue!30, draw = blue] coordinates { 
(-1050, 0)
(-950,1.0)
(-850,1.0)
(-750,0.0)
(-650,0.0)
(-550,1.0)
(-450,1.0)
(-350,0.0)
(-250,4.0)
(-150,5.0)
(-50,10.0)
(50,178.0)
(150,143.0)
(250,56.0)
(350,25.0)
(450,11.0)
(550,6.0)
(650,4.0)
(750,1.0)
(850,4.0)
(950,1.0)
(1050, 0)
};
\addplot+[ybar stacked, bar width=100, color = blue!30, draw = blue, pattern = north east lines, pattern color = blue] coordinates { 
(-1050, 2.0)
(-950,0)
(-850,0)
(-750,0)
(-650,0)
(-550,0)
(-450,0)
(-350,0)
(-250,0)
(-150,0)
(-50,0)
(50,0)
(150,0)
(250,0)
(350,0)
(450,0)
(550,0)
(650,0)
(750,0)
(850,0)
(950,0)
(1050, 21.0)
};
\addplot+[ybar stacked, bar width=100, color = orange!30, draw = orange] coordinates { 
(-1050, 0)
(-950,0.0)
(-850,1.0)
(-750,0.0)
(-650,0.0)
(-550,1.0)
(-450,0.0)
(-350,0.0)
(-250,0.0)
(-150,1.0)
(-50,4.0)
(50,2.0)
(150,1.0)
(250,3.0)
(350,1.0)
(450,4.0)
(550,1.0)
(650,0.0)
(750,0.0)
(850,1.0)
(950,0.0)
(1050, 0)
};
\addplot+[ybar stacked, bar width=100, color = orange!30, draw = orange, pattern = north east lines, pattern color = orange] coordinates { 
(-1050, 2.0)
(-950,0)
(-850,0)
(-750,0)
(-650,0)
(-550,0)
(-450,0)
(-350,0)
(-250,0)
(-150,0)
(-50,0)
(50,0)
(150,0)
(250,0)
(350,0)
(450,0)
(550,0)
(650,0)
(750,0)
(850,0)
(950,0)
(1050, 3.0)
};

\addplot[mark=none, red ,dashed, thick] coordinates {(501.03,0) (501.03,360.0)};
\addplot [red,, nodes near coords={\small Mean: 501.03},every node near coord/.style={anchor=180}] coordinates {( -1000, 108.0)};
%\addplot[mark=none, orange ,dashed, thick] coordinates {(292.68367346938777,0) (292.68367346938777,360.0)};
%\addplot [orange,, nodes near coords={\small Adj. mean: 292.68},every node near coord/.style={anchor=180}] coordinates {( -1000, 99.00000000000001)};
\addplot[mark=none, black ,dashed ,thick] coordinates {(117.0,0) (117.0,360.0)};
\addplot [black,, nodes near coords={\small Median: 117.00},every node near coord/.style={anchor=180}] coordinates {(-1000, 99.00000000000001)};
\end{axis}
\end{tikzpicture}


==> figs/histograms/hist_perc_its.tex <==
\begin{tikzpicture}
\begin{axis}[
    width = \textwidth,
    height = \textwidth,
    ymin=0, ymax=154.0,
    xmin = -110, xmax = 110,
    minor y tick num = 3,
    xtick = {-100, -50, 0, 50, 100},
    xticklabels = {{-100\%, -50\%, \phantom{\%}0\%, \phantom{\%}50\%, \phantom{\%}100\%}},
    area style,
    ]
\addplot+[ybar stacked, bar width=10, color = blue!30, draw = blue] coordinates { 
(-105, 0)
(-95,0.0)
(-85,0.0)
(-75,0.0)
(-65,2.0)
(-55,0.0)
(-45,0.0)
(-35,1.0)
(-25,7.0)
(-15,15.0)
(-5,40.0)
(5,117.0)
(15,135.0)
(25,75.0)
(35,29.0)
(45,10.0)
(55,7.0)
(65,6.0)
(75,1.0)
(85,1.0)
(95,4.0)
(105, 0)
};
\addplot+[ybar stacked, bar width=10, color = blue!30, draw = blue, pattern = north east lines, pattern color = blue] coordinates { 
(-105, 1.0)
(-95,0)
(-85,0)
(-75,0)
(-65,0)
(-55,0)
(-45,0)
(-35,0)
(-25,0)
(-15,0)
(-5,0)
(5,0)
(15,0)
(25,0)
(35,0)
(45,0)
(55,0)
(65,0)
(75,0)
(85,0)
(95,0)
(105, 0.0)
};
\addplot+[ybar stacked, bar width=10, color = orange!30, draw = orange] coordinates { 
(-105, 0)
(-95,0.0)
(-85,2.0)
(-75,2.0)
(-65,1.0)
(-55,0.0)
(-45,1.0)
(-35,0.0)
(-25,4.0)
(-15,2.0)
(-5,2.0)
(5,3.0)
(15,5.0)
(25,0.0)
(35,5.0)
(45,7.0)
(55,6.0)
(65,3.0)
(75,2.0)
(85,1.0)
(95,0.0)
(105, 0)
};
\addplot+[ybar stacked, bar width=10, color = orange!30, draw = orange, pattern = north east lines, pattern color = orange] coordinates { 
(-105, 3.0)
(-95,0)
(-85,0)
(-75,0)
(-65,0)
(-55,0)
(-45,0)
(-35,0)
(-25,0)
(-15,0)
(-5,0)
(5,0)
(15,0)
(25,0)
(35,0)
(45,0)
(55,0)
(65,0)
(75,0)
(85,0)
(95,0)
(105, 0.0)
};

\addplot[mark=none, red ,dashed, thick] coordinates {(5.519153086975221,0) (5.519153086975221,280.0)};
\addplot [red,, nodes near coords={\small Mean: 5.52\%},every node near coord/.style={anchor=180}] coordinates {( -100, 84.0)};
%\addplot[mark=none, orange ,dashed, thick] coordinates {(13.858260030530515,0) (13.858260030530515,280.0)};
%\addplot [orange,, nodes near coords={\small Adj. mean: 13.86\%},every node near coord/.style={anchor=180}] coordinates {( -100, 77.0)};
\addplot[mark=none, black ,dashed ,thick] coordinates {(12.617614042249208,0) (12.617614042249208,280.0)};
\addplot [black,, nodes near coords={\small Median: 12.62\%},every node near coord/.style={anchor=180}] coordinates {(-100, 77.0)};
\end{axis}
\end{tikzpicture}


==> figs/histograms/hist_perc_its_enhanced.tex <==
\begin{tikzpicture}
\begin{axis}[
    width = \textwidth,
    height = \textwidth,
    ymin=0, ymax=129.8,
    xmin = -110, xmax = 110,
    minor y tick num = 3,
    xtick = {-100, -50, 0, 50, 100},
    xticklabels = {{-100\%, -50\%, \phantom{\%}0\%, \phantom{\%}50\%, \phantom{\%}100\%}},
    area style,
    ]
\addplot+[ybar stacked, bar width=10, color = blue!30, draw = blue] coordinates { 
(-105, 0)
(-95,0.0)
(-85,0.0)
(-75,0.0)
(-65,0.0)
(-55,0.0)
(-45,0.0)
(-35,1.0)
(-25,4.0)
(-15,6.0)
(-5,14.0)
(5,98.0)
(15,117.0)
(25,106.0)
(35,52.0)
(45,34.0)
(55,23.0)
(65,13.0)
(75,3.0)
(85,0.0)
(95,4.0)
(105, 0)
};
\addplot+[ybar stacked, bar width=10, color = blue!30, draw = blue, pattern = north east lines, pattern color = blue] coordinates { 
(-105, 0.0)
(-95,0)
(-85,0)
(-75,0)
(-65,0)
(-55,0)
(-45,0)
(-35,0)
(-25,0)
(-15,0)
(-5,0)
(5,0)
(15,0)
(25,0)
(35,0)
(45,0)
(55,0)
(65,0)
(75,0)
(85,0)
(95,0)
(105, 0.0)
};
\addplot+[ybar stacked, bar width=10, color = orange!30, draw = orange] coordinates { 
(-105, 0)
(-95,2.0)
(-85,0.0)
(-75,1.0)
(-65,1.0)
(-55,0.0)
(-45,0.0)
(-35,0.0)
(-25,1.0)
(-15,1.0)
(-5,3.0)
(5,1.0)
(15,1.0)
(25,0.0)
(35,3.0)
(45,1.0)
(55,1.0)
(65,6.0)
(75,2.0)
(85,1.0)
(95,0.0)
(105, 0)
};
\addplot+[ybar stacked, bar width=10, color = orange!30, draw = orange, pattern = north east lines, pattern color = orange] coordinates { 
(-105, 0.0)
(-95,0)
(-85,0)
(-75,0)
(-65,0)
(-55,0)
(-45,0)
(-35,0)
(-25,0)
(-15,0)
(-5,0)
(5,0)
(15,0)
(25,0)
(35,0)
(45,0)
(55,0)
(65,0)
(75,0)
(85,0)
(95,0)
(105, 0.0)
};

\addplot[mark=none, red ,dashed, thick] coordinates {(22.064948870533605,0) (22.064948870533605,236.0)};
\addplot [red,, nodes near coords={\small Mean: 22.06\%},every node near coord/.style={anchor=180}] coordinates {( -100, 70.8)};
%\addplot[mark=none, orange ,dashed, thick] coordinates {(22.292865426983557,0) (22.292865426983557,236.0)};
%\addplot [orange,, nodes near coords={\small Adj. mean: 22.29\%},every node near coord/.style={anchor=180}] coordinates {( -100, 64.9)};
\addplot[mark=none, black ,dashed ,thick] coordinates {(19.888584569272908,0) (19.888584569272908,236.0)};
\addplot [black,, nodes near coords={\small Median: 19.89\%},every node near coord/.style={anchor=180}] coordinates {(-100, 64.9)};
\end{axis}
\end{tikzpicture}


==> figs/histograms/hist_rhos.tex <==
\begin{tikzpicture}
\begin{axis}[
    width = \textwidth,
    height = \textwidth,
    ymin=0, ymax=83.60000000000001,
    xmin = -110, xmax = 110,
    minor y tick num = 3,
    xtick = {-100, -50, 0, 50, 100},
    xticklabels = {{-100\%, -50\%, \phantom{\%}0\%, \phantom{\%}50\%, \phantom{\%}100\%}},
    area style,
    ]
\addplot+[ybar stacked, bar width=10, color = blue!30, draw = blue] coordinates { 
(-105, 0)
(-95,3.0)
(-85,4.0)
(-75,8.0)
(-65,6.0)
(-55,9.0)
(-45,6.0)
(-35,7.0)
(-25,7.0)
(-15,18.0)
(-5,20.0)
(5,25.0)
(15,10.0)
(25,27.0)
(35,29.0)
(45,39.0)
(55,46.0)
(65,49.0)
(75,42.0)
(85,9.0)
(95,0.0)
(105, 0)
};
\addplot+[ybar stacked, bar width=10, color = blue!30, draw = blue, pattern = north east lines, pattern color = blue] coordinates { 
(-105, 75.0)
(-95,0)
(-85,0)
(-75,0)
(-65,0)
(-55,0)
(-45,0)
(-35,0)
(-25,0)
(-15,0)
(-5,0)
(5,0)
(15,0)
(25,0)
(35,0)
(45,0)
(55,0)
(65,0)
(75,0)
(85,0)
(95,0)
(105, 0.0)
};
\addplot+[ybar stacked, bar width=10, color = orange!30, draw = orange] coordinates { 
(-105, 0)
(-95,0.0)
(-85,0.0)
(-75,2.0)
(-65,2.0)
(-55,1.0)
(-45,0.0)
(-35,8.0)
(-25,6.0)
(-15,5.0)
(-5,7.0)
(5,9.0)
(15,3.0)
(25,4.0)
(35,1.0)
(45,0.0)
(55,0.0)
(65,0.0)
(75,0.0)
(85,0.0)
(95,0.0)
(105, 0)
};
\addplot+[ybar stacked, bar width=10, color = orange!30, draw = orange, pattern = north east lines, pattern color = orange] coordinates { 
(-105, 1.0)
(-95,0)
(-85,0)
(-75,0)
(-65,0)
(-55,0)
(-45,0)
(-35,0)
(-25,0)
(-15,0)
(-5,0)
(5,0)
(15,0)
(25,0)
(35,0)
(45,0)
(55,0)
(65,0)
(75,0)
(85,0)
(95,0)
(105, 0.0)
};

\addplot[mark=none, red ,dashed, thick] coordinates {(-96.51196273592873,0) (-96.51196273592873,152.0)};
\addplot [red,, nodes near coords={\small Mean: -96.51\%},every node near coord/.style={anchor=180}] coordinates {( -100, 45.6)};
%\addplot[mark=none, orange ,dashed, thick] coordinates {(-52.65238912708246,0) (-52.65238912708246,152.0)};
%\addplot [orange,, nodes near coords={\small Adj. mean: -52.65\%},every node near coord/.style={anchor=180}] coordinates {( -100, 41.800000000000004)};
\addplot[mark=none, black ,dashed ,thick] coordinates {(21.22814805440671,0) (21.22814805440671,152.0)};
\addplot [black,, nodes near coords={\small Median: 21.23\%},every node near coord/.style={anchor=180}] coordinates {(-100, 41.800000000000004)};
\end{axis}
\end{tikzpicture}


==> figs/histograms/hist_rhos_enhanced.tex <==
\begin{tikzpicture}
\begin{axis}[
    width = \textwidth,
    height = \textwidth,
    ymin=0, ymax=124.30000000000001,
    xmin = -110, xmax = 110,
    minor y tick num = 3,
    xtick = {-100, -50, 0, 50, 100},
    xticklabels = {{-100\%, -50\%, \phantom{\%}0\%, \phantom{\%}50\%, \phantom{\%}100\%}},
    area style,
    ]
\addplot+[ybar stacked, bar width=10, color = blue!30, draw = blue] coordinates { 
(-105, 0)
(-95,0.0)
(-85,0.0)
(-75,1.0)
(-65,0.0)
(-55,0.0)
(-45,0.0)
(-35,0.0)
(-25,2.0)
(-15,3.0)
(-5,13.0)
(5,19.0)
(15,9.0)
(25,26.0)
(35,44.0)
(45,82.0)
(55,113.0)
(65,104.0)
(75,44.0)
(85,3.0)
(95,0.0)
(105, 0)
};
\addplot+[ybar stacked, bar width=10, color = blue!30, draw = blue, pattern = north east lines, pattern color = blue] coordinates { 
(-105, 0.0)
(-95,0)
(-85,0)
(-75,0)
(-65,0)
(-55,0)
(-45,0)
(-35,0)
(-25,0)
(-15,0)
(-5,0)
(5,0)
(15,0)
(25,0)
(35,0)
(45,0)
(55,0)
(65,0)
(75,0)
(85,0)
(95,0)
(105, 0.0)
};
\addplot+[ybar stacked, bar width=10, color = orange!30, draw = orange] coordinates { 
(-105, 0)
(-95,0.0)
(-85,0.0)
(-75,0.0)
(-65,1.0)
(-55,0.0)
(-45,0.0)
(-35,1.0)
(-25,1.0)
(-15,2.0)
(-5,2.0)
(5,4.0)
(15,7.0)
(25,5.0)
(35,1.0)
(45,1.0)
(55,0.0)
(65,0.0)
(75,0.0)
(85,0.0)
(95,0.0)
(105, 0)
};
\addplot+[ybar stacked, bar width=10, color = orange!30, draw = orange, pattern = north east lines, pattern color = orange] coordinates { 
(-105, 0.0)
(-95,0)
(-85,0)
(-75,0)
(-65,0)
(-55,0)
(-45,0)
(-35,0)
(-25,0)
(-15,0)
(-5,0)
(5,0)
(15,0)
(25,0)
(35,0)
(45,0)
(55,0)
(65,0)
(75,0)
(85,0)
(95,0)
(105, 0.0)
};

\addplot[mark=none, red ,dashed, thick] coordinates {(46.19669297977423,0) (46.19669297977423,226.0)};
\addplot [red,, nodes near coords={\small Mean: 46.20\%},every node near coord/.style={anchor=180}] coordinates {( -100, 67.8)};
%\addplot[mark=none, orange ,dashed, thick] coordinates {(46.810359062238035,0) (46.810359062238035,226.0)};
%\addplot [orange,, nodes near coords={\small Adj. mean: 46.81\%},every node near coord/.style={anchor=180}] coordinates {( -100, 62.150000000000006)};
\addplot[mark=none, black ,dashed ,thick] coordinates {(52.896765979964115,0) (52.896765979964115,226.0)};
\addplot [black,, nodes near coords={\small Median: 52.90\%},every node near coord/.style={anchor=180}] coordinates {(-100, 62.150000000000006)};
\end{axis}
\end{tikzpicture}


==> figs/histograms/hist_times.tex <==
\begin{tikzpicture}
\begin{axis}[
    width = \textwidth,
    height = \textwidth,
    ymin=0, ymax=117.7,
    xmin = -110, xmax = 110,
    minor y tick num = 3,
    xtick = {-100, -50, 0, 50, 100},
    xticklabels = {{-100\%, -50\%, \phantom{\%}0\%, \phantom{\%}50\%, \phantom{\%}100\%}},
    area style,
    ]
\addplot+[ybar stacked, bar width=10, color = blue!30, draw = blue] coordinates { 
(-105, 0)
(-95,0.0)
(-85,1.0)
(-75,0.0)
(-65,3.0)
(-55,0.0)
(-45,1.0)
(-35,10.0)
(-25,18.0)
(-15,35.0)
(-5,49.0)
(5,72.0)
(15,106.0)
(25,80.0)
(35,46.0)
(45,11.0)
(55,5.0)
(65,6.0)
(75,1.0)
(85,1.0)
(95,4.0)
(105, 0)
};
\addplot+[ybar stacked, bar width=10, color = blue!30, draw = blue, pattern = north east lines, pattern color = blue] coordinates { 
(-105, 2.0)
(-95,0)
(-85,0)
(-75,0)
(-65,0)
(-55,0)
(-45,0)
(-35,0)
(-25,0)
(-15,0)
(-5,0)
(5,0)
(15,0)
(25,0)
(35,0)
(45,0)
(55,0)
(65,0)
(75,0)
(85,0)
(95,0)
(105, 0.0)
};
\addplot+[ybar stacked, bar width=10, color = orange!30, draw = orange] coordinates { 
(-105, 0)
(-95,0.0)
(-85,1.0)
(-75,0.0)
(-65,1.0)
(-55,0.0)
(-45,2.0)
(-35,1.0)
(-25,3.0)
(-15,4.0)
(-5,1.0)
(5,6.0)
(15,1.0)
(25,3.0)
(35,4.0)
(45,8.0)
(55,5.0)
(65,2.0)
(75,3.0)
(85,1.0)
(95,0.0)
(105, 0)
};
\addplot+[ybar stacked, bar width=10, color = orange!30, draw = orange, pattern = north east lines, pattern color = orange] coordinates { 
(-105, 3.0)
(-95,0)
(-85,0)
(-75,0)
(-65,0)
(-55,0)
(-45,0)
(-35,0)
(-25,0)
(-15,0)
(-5,0)
(5,0)
(15,0)
(25,0)
(35,0)
(45,0)
(55,0)
(65,0)
(75,0)
(85,0)
(95,0)
(105, 0.0)
};

\addplot[mark=none, red ,dashed, thick] coordinates {(3.715359717433032,0) (3.715359717433032,214.0)};
\addplot [red,, nodes near coords={\small Mean: 3.72\%},every node near coord/.style={anchor=180}] coordinates {( -100, 64.2)};
%\addplot[mark=none, orange ,dashed, thick] coordinates {(11.828492231667948,0) (11.828492231667948,214.0)};
%\addplot [orange,, nodes near coords={\small Adj. mean: 11.83\%},every node near coord/.style={anchor=180}] coordinates {( -100, 58.85)};
\addplot[mark=none, black ,dashed ,thick] coordinates {(13.664313889626767,0) (13.664313889626767,214.0)};
\addplot [black,, nodes near coords={\small Median: 13.66\%},every node near coord/.style={anchor=180}] coordinates {(-100, 58.85)};
\end{axis}
\end{tikzpicture}


==> figs/histograms/hist_times_enhanced.tex <==
\begin{tikzpicture}
\begin{axis}[
    width = \textwidth,
    height = \textwidth,
    ymin=0, ymax=106.7,
    xmin = -110, xmax = 110,
    minor y tick num = 3,
    xtick = {-100, -50, 0, 50, 100},
    xticklabels = {{-100\%, -50\%, \phantom{\%}0\%, \phantom{\%}50\%, \phantom{\%}100\%}},
    area style,
    ]
\addplot+[ybar stacked, bar width=10, color = blue!30, draw = blue] coordinates { 
(-105, 0)
(-95,0.0)
(-85,0.0)
(-75,0.0)
(-65,0.0)
(-55,1.0)
(-45,3.0)
(-35,3.0)
(-25,13.0)
(-15,40.0)
(-5,56.0)
(5,96.0)
(15,81.0)
(25,75.0)
(35,55.0)
(45,23.0)
(55,16.0)
(65,8.0)
(75,1.0)
(85,0.0)
(95,4.0)
(105, 0)
};
\addplot+[ybar stacked, bar width=10, color = blue!30, draw = blue, pattern = north east lines, pattern color = blue] coordinates { 
(-105, 0.0)
(-95,0)
(-85,0)
(-75,0)
(-65,0)
(-55,0)
(-45,0)
(-35,0)
(-25,0)
(-15,0)
(-5,0)
(5,0)
(15,0)
(25,0)
(35,0)
(45,0)
(55,0)
(65,0)
(75,0)
(85,0)
(95,0)
(105, 0.0)
};
\addplot+[ybar stacked, bar width=10, color = orange!30, draw = orange] coordinates { 
(-105, 0)
(-95,2.0)
(-85,1.0)
(-75,1.0)
(-65,0.0)
(-55,0.0)
(-45,2.0)
(-35,0.0)
(-25,0.0)
(-15,0.0)
(-5,3.0)
(5,1.0)
(15,0.0)
(25,0.0)
(35,5.0)
(45,1.0)
(55,3.0)
(65,3.0)
(75,3.0)
(85,0.0)
(95,0.0)
(105, 0)
};
\addplot+[ybar stacked, bar width=10, color = orange!30, draw = orange, pattern = north east lines, pattern color = orange] coordinates { 
(-105, 0.0)
(-95,0)
(-85,0)
(-75,0)
(-65,0)
(-55,0)
(-45,0)
(-35,0)
(-25,0)
(-15,0)
(-5,0)
(5,0)
(15,0)
(25,0)
(35,0)
(45,0)
(55,0)
(65,0)
(75,0)
(85,0)
(95,0)
(105, 0.0)
};

\addplot[mark=none, red ,dashed, thick] coordinates {(14.512932376225978,0) (14.512932376225978,194.0)};
\addplot [red,, nodes near coords={\small Mean: 14.51\%},every node near coord/.style={anchor=180}] coordinates {( -100, 58.199999999999996)};
%\addplot[mark=none, orange ,dashed, thick] coordinates {(14.665435219203005,0) (14.665435219203005,194.0)};
%\addplot [orange,, nodes near coords={\small Adj. mean: 14.67\%},every node near coord/.style={anchor=180}] coordinates {( -100, 53.35)};
\addplot[mark=none, black ,dashed ,thick] coordinates {(13.923798785395924,0) (13.923798785395924,194.0)};
\addplot [black,, nodes near coords={\small Median: 13.92\%},every node near coord/.style={anchor=180}] coordinates {(-100, 53.35)};
\end{axis}
\end{tikzpicture}

